Qutrit ZX-calculus is Complete for Stabilizer Quantum Mechanics

In this paper, we show that a qutrit version of ZX-calculus, with rules significantly different from that of the qubit version, is complete for pure qutrit stabilizer quantum mechanics, where state preparations and measurements are based on the three dimensional computational basis, and unitary operations are required to be in the generalized Clifford group. This means that any equation of diagrams that holds true under the standard interpretation in Hilbert spaces can be derived diagrammatically. In contrast to the qubit case, the situation here is more complicated due to the richer structure of this qutrit ZX-calculus.

==> Qutrits/HadaDecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=rsn] (1) at (0.5, -0) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (2) at (0.5, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=gsn] (5) at (0.5, -0.5) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (6) at (-0.5, -0) {$H$};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6);
		\draw (4.center) to (6);
		\draw (8.center) to (2);
		\draw (2) to (1);
		\draw (1) to (5);
		\draw (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/cliffnorformj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=gsn] (1) at (0, 0.5) {$a_1$\nodepart{lower}$a_2$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=rsn] (3) at (0, -0.25) {$a_3$\nodepart{lower}$a_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/cliffnorformk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (0, 0.5) {$q_1$\nodepart{lower}$q_2$};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=rsn] (2) at (0, -0.25) {$a_5$\nodepart{lower}$a_6$};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=rsn] (4) at (0, 1.25) {$p_1$\nodepart{lower}$p_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/cliffnorformt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style=gsn] (2) at (0, 1.25) {$m_1$\nodepart{lower}$m_2$};
		\node [style=rsn] (3) at (0, 0.5) {$a_7$\nodepart{lower}$a_8$};
		\node [style=H box] (4) at (0, -0.5) {$H$};
		\node [style=H box] (5) at (0, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (0.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/controlz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=gn] (1) at (-0.5, 0.5) {};
		\node [style=H box] (2) at (0, 0) {$H$};
		\node [style=gn] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (0.center) to (4.center);
		\draw (1) to (2);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/controlz2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style={H box}] (1) at (1, -0.25) {$H$};
		\node [style=none] (2) at (1.5, -1.25) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=gn] (4) at (1.5, 0.25) {};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=gn] (6) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (5.center);
		\draw (6) to (1);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/controlz3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=gn] (1) at (-0.5, -0) {};
		\node [style={H box}] (2) at (0, -0) {$H$};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=gn] (4) at (0.5, -0) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (0.center) to (5.center);
		\draw (1) to (2);
		\draw (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/controlzprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0) {};
		\node [style=gn] (1) at (-6, 0.5) {};
		\node [style=gn] (2) at (-7, 1.5) {};
		\node [style=none] (3) at (-7, 2) {};
		\node [style=none] (4) at (-7, -0) {};
		\node [style=none] (5) at (-6, 2) {};
		\node [style={H box}] (6) at (-6.5, 1) {$H$};
		\node [style={H box}] (7) at (-4.5, 1) {$H$};
		\node [style=none] (8) at (-3.5, -0.75) {};
		\node [style=none] (9) at (-5, -0) {};
		\node [style=gn] (10) at (-5, 1.5) {};
		\node [style=none] (11) at (-5, 2) {};
		\node [style=none] (12) at (-3.5, 1.5) {};
		\node [style=none] (13) at (-3, 0.75) {$=$};
		\node [style=none] (14) at (1.5, 0.75) {$=$};
		\node [style=none] (15) at (3.25, 0.75) {$=$};
		\node [style=none] (16) at (-5.5, 0.75) {$=$};
		\node [style=none] (17) at (-0.5, 0.75) {$=$};
		\node [style={H box}] (18) at (-4, 0.5) {$H$};
		\node [style={H box}] (19) at (-3.5, 0.75) {$H$};
		\node [style={H box}] (20) at (-3.5, -0.5) {$H^\dagger$};
		\node [style={H box}] (21) at (-1, -0) {$H^\dagger$};
		\node [style={H box}] (22) at (-1, 1.25) {$H$};
		\node [style=none] (23) at (-1, -0.5) {};
		\node [style=none] (24) at (-1, 2) {};
		\node [style=none] (25) at (-2.5, 1.75) {};
		\node [style=gn] (26) at (-2.5, 1.25) {};
		\node [style=none] (27) at (-2.5, -0.25) {};
		\node [style=rn] (28) at (-1.5, 1.25) {};
		\node [style=gn] (29) at (-2, 0.5) {};
		\node [style=none] (30) at (-2.5, 1.25) {};
		\node [style=rn] (31) at (-1, 0.5) {};
		\node [style=rn] (32) at (-3.5, -0) {};
		\node [style=rn] (33) at (1, 1) {};
		\node [style={H box}] (34) at (1, 0.25) {$H^\dagger$};
		\node [style=gn] (35) at (0.5, 0.5) {};
		\node [style={H box}] (36) at (1, 1.5) {$H$};
		\node [style=none] (37) at (0, 1.75) {};
		\node [style=gn] (38) at (0, 1.25) {};
		\node [style=none] (39) at (0, 1.25) {};
		\node [style=none] (40) at (1, -0.25) {};
		\node [style=none] (41) at (0, -0.25) {};
		\node [style=none] (42) at (1, 2) {};
		\node [style=gn] (43) at (2, 0.25) {};
		\node [style=none] (44) at (2.75, -0.25) {};
		\node [style=none] (45) at (2, 1.75) {};
		\node [style=rn] (46) at (2.75, 1) {};
		\node [style={H box}] (47) at (2.75, 1.5) {$H$};
		\node [style=none] (48) at (2.75, 2) {};
		\node [style=none] (49) at (2, -0.25) {};
		\node [style={H box}] (50) at (2.75, 0.25) {$H^\dagger$};
		\node [style=none] (51) at (3.75, 1.75) {};
		\node [style=none] (52) at (4.75, 2.5) {};
		\node [style=gn] (53) at (4.75, 1.25) {};
		\node [style=none] (54) at (3.75, -0.25) {};
		\node [style=none] (55) at (4.75, -0.25) {};
		\node [style={H box}] (56) at (4.25, 0.75) {$H$};
		\node [style=gn] (57) at (3.75, 0.25) {};
		\node [style={H box}] (58) at (4.75, 0.75) {$H$};
		\node [style={H box}] (59) at (4.75, 0.25) {$H^\dagger$};
		\node [style={H box}] (60) at (4.75, 1.75) {$H^\dagger$};
		\node [style={H box}] (61) at (4.75, 2.25) {$H$};
		\node [style=none] (62) at (5.25, 0.75) {$=$};
		\node [style=none] (63) at (5.75, 1.75) {};
		\node [style=none] (64) at (6.75, 1.75) {};
		\node [style=gn] (65) at (6.75, 1.25) {};
		\node [style=none] (66) at (5.75, -0.25) {};
		\node [style=none] (67) at (6.75, -0.25) {};
		\node [style={H box}] (68) at (6.25, 0.75) {$H$};
		\node [style=gn] (69) at (5.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (2) to (6);
		\draw (6) to (1);
		\draw (12.center) to (8.center);
		\draw (11.center) to (9.center);
		\draw (10) to (7);
		\draw (24.center) to (23.center);
		\draw (25.center) to (27.center);
		\draw [bend left, looseness=1.00] (29) to (30.center);
		\draw (29) to (28);
		\draw (28) to (31);
		\draw (7) to (32);
		\draw (42.center) to (40.center);
		\draw (37.center) to (41.center);
		\draw [bend left, looseness=1.00] (35) to (39.center);
		\draw (33) to (35);
		\draw (48.center) to (44.center);
		\draw (45.center) to (49.center);
		\draw (43) to (46);
		\draw (52.center) to (55.center);
		\draw (51.center) to (54.center);
		\draw (57) to (56);
		\draw (56) to (53);
		\draw (64.center) to (67.center);
		\draw (63.center) to (66.center);
		\draw (69) to (68);
		\draw (68) to (65);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/controlzsquare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=none] (1) at (0.5, -1.25) {};
		\node [style=none] (2) at (1.5, -1.25) {};
		\node [style=gn] (3) at (0.5, 0.25) {};
		\node [style=gn] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style={H box}] (6) at (1, -0.25) {$H^{\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (3) to (6);
		\draw (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/controlzsquare2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.75) {};
		\node [style=gn] (1) at (1.5, 0.25) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (0.5, -1.25) {};
		\node [style={H box}] (4) at (1, -0.25) {$H^{\dagger}$};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (2.center) to (3.center);
		\draw (0) to (4);
		\draw (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/controlzsquare3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=gn] (1) at (0.5, -0) {};
		\node [style=gn] (2) at (-0.5, -0) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style={H box}] (6) at (0, -0) {$H^{\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (0.center) to (3.center);
		\draw (2) to (6);
		\draw (6) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/cupswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (1.5, -0) {};
		\node [style=none] (3) at (0.5, -0) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (-1.75, 0.5) {};
		\node [style=none] (6) at (-0.25, 0.5) {};
		\node [style=gn] (7) at (-1, -0.25) {};
		\node [style=gn] (8) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.50] (3.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (4.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (2.center);
		\draw [bend right=60, looseness=2.00] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/equivrgslct1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=gsn] (1) at (-0.75, -0.25) {$a_1$\nodepart{lower}$a_2$};
		\node [style=none] (2) at (-1.75, 1) {$\cdots$};
		\node [style=none] (3) at (-2, 1.25) {};
		\node [style=gn] (4) at (-0.75, 0.5) {};
		\node [style=gsn] (5) at (-1.75, 0) {$q_1$\nodepart{lower}$q_2$};
		\node [style=none] (6) at (-0.75, -1.25) {};
		\node [style=none] (7) at (-1.75, -1.25) {};
		\node [style=none] (8) at (-0.75, 1) {$\cdots$};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=none] (10) at (-1.5, 1.25) {};
		\node [style=none] (11) at (-0.5, 0.5) {$b$};
		\node [style=H box] (12) at (-1.25, 0.5) {$h$};
		\node [style=none] (13) at (-2, 0.5) {$a$};
		\node [style=gn] (14) at (-1.75, 0.5) {};
		\node [style=rsn] (15) at (-1.75, -0.75) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=H box] (17) at (1.25, 0.5) {$h$};
		\node [style=none] (18) at (1.75, 1) {$\cdots$};
		\node [style=gsn] (19) at (1.75, -0.25) {$a_1$\nodepart{lower}$a_2$};
		\node [style=none] (20) at (2, 0.5) {$b$};
		\node [style=none] (21) at (0.75, 1) {$\cdots$};
		\node [style=rsn] (22) at (0.75, -1.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (23) at (0.5, 1.25) {};
		\node [style=gn] (24) at (1.75, 0.5) {};
		\node [style=none] (25) at (1.75, -1.25) {};
		\node [style=none] (26) at (2, 1.25) {};
		\node [style=none] (27) at (0.75, -2) {};
		\node [style=gn] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (1, 1.25) {};
		\node [style=none] (30) at (0.5, 0.5) {$a$};
		\node [style=none] (31) at (1.5, 1.25) {};
		\node [style=gsn] (32) at (0.75, 0) {$m_1$\nodepart{lower}$m_2$};
		\node [style=gsn] (33) at (0.75, -0.75) {$p_1$\nodepart{lower}$p_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (10.center) to (14);
		\draw [bend right=15, looseness=1.00] (3.center) to (14);
		\draw [bend right=15, looseness=1.00] (0.center) to (4);
		\draw [bend left=15, looseness=1.00] (9.center) to (4);
		\draw (14) to (4);
		\draw (14) to (7.center);
		\draw (4) to (6.center);
		\draw [bend left=15, looseness=1.00] (29.center) to (28);
		\draw [bend right=15, looseness=1.00] (23.center) to (28);
		\draw [bend right=15, looseness=1.00] (31.center) to (24);
		\draw [bend left=15, looseness=1.00] (26.center) to (24);
		\draw (28) to (24);
		\draw (28) to (27.center);
		\draw (24) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/equivrgslct2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (0.5, -2) {};
		\node [style=gn] (3) at (0.5, 0.5) {};
		\node [style=rsn] (4) at (0.5, -1.5) {$p^{\prime}_1$\nodepart{lower}$p^{\prime}_1$};
		\node [style=none] (5) at (-0.75, 0.5) {$a$};
		\node [style=none] (6) at (-0.5, -1.25) {};
		\node [style=none] (7) at (0.5, 1) {$\cdots$};
		\node [style=gsn] (8) at (-0.5, -0.25) {$a^{\prime}_1$\nodepart{lower}$a^{\prime}_2$};
		\node [style=gsn] (9) at (0.5, -0.75) {$p^{\prime}_1$\nodepart{lower}$p^{\prime}_1$};
		\node [style=none] (10) at (-0.5, 1) {$\cdots$};
		\node [style=none] (11) at (0.75, 1.25) {};
		\node [style=gsn] (12) at (0.5, 0) {$m^{\prime}_1$\nodepart{lower}$m^{\prime}_2$};
		\node [style=none] (13) at (-0.25, 1.25) {};
		\node [style=none] (14) at (0.25, 1.25) {};
		\node [style=H box] (15) at (0, 0.5) {$h$};
		\node [style=none] (16) at (0.75, 0.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (14.center) to (3);
		\draw [bend left=15, looseness=1.00] (11.center) to (3);
		\draw [bend left=15, looseness=1.00] (13.center) to (0);
		\draw [bend right=15, looseness=1.00] (1.center) to (0);
		\draw (3) to (0);
		\draw (3) to (2.center);
		\draw (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/gandg1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.25) {$G$};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (3) at (-3.25, 0) {};
		\node [style=none] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (-0.5, 0) {$=$};
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (-2.25, -0.25) {$\cdots$};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (0.25, 0) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (12) at (1.75, -1) {};
		\node [style=none] (13) at (3.25, 0) {};
		\node [style=none] (14) at (1.75, 0) {};
		\node [style=none] (15) at (1.25, -0.5) {$\cdots$};
		\node [style=none] (16) at (1.75, 0.25) {$G\ast_1  v$};
		\node [style=gsn] (17) at (0.5, -0.5) {$a_1$\nodepart{lower}$b_1$};
		\node [style=rsn] (18) at (1.75, -0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (19) at (2.25, -0.5) {$\cdots$};
		\node [style=none] (20) at (3, -1) {};
		\node [style=none] (21) at (3, 0) {};
		\node [style=gsn] (22) at (3, -0.5) {$a_n$\nodepart{lower}$b_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=75, looseness=0.75] (3.center) to (4.center);
		\draw (3.center) to (4.center);
		\draw (1.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw [bend left=75, looseness=0.75] (10.center) to (13.center);
		\draw (10.center) to (13.center);
		\draw (9.center) to (11.center);
		\draw (14.center) to (12.center);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/gandg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (3, -1) {};
		\node [style=rsn] (2) at (1.75, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (3) at (1.75, 0) {};
		\node [style=none] (4) at (-3, -0.5) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (-2.25, 0.25) {$G$};
		\node [style=none] (7) at (-0.5, 0) {$=$};
		\node [style=none] (8) at (2.25, -0.5) {$\cdots$};
		\node [style=gsn] (9) at (0.5, -0.5) {$a_1$\nodepart{lower}$b_1$};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (-3, 0) {};
		\node [style=none] (13) at (1.75, 0.25) {$G\ast_2  v$};
		\node [style=none] (14) at (0.5, -1) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (16) at (1.25, -0.5) {$\cdots$};
		\node [style=none] (17) at (-2.25, -0.25) {$\cdots$};
		\node [style=none] (18) at (3.25, 0) {};
		\node [style=none] (19) at (0.25, 0) {};
		\node [style=none] (20) at (1.75, -1) {};
		\node [style=none] (21) at (-1.5, -0.5) {};
		\node [style=gsn] (22) at (3, -0.5) {$a_n$\nodepart{lower}$b_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=75, looseness=0.75] (0.center) to (5.center);
		\draw (0.center) to (5.center);
		\draw (12.center) to (4.center);
		\draw (11.center) to (21.center);
		\draw [bend left=75, looseness=0.75] (19.center) to (18.center);
		\draw (19.center) to (18.center);
		\draw (10.center) to (14.center);
		\draw (3.center) to (20.center);
		\draw (15.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/gandg3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0.5) {$\cdots$};
		\node [style=none] (1) at (-3.25, 0) {};
		\node [style=none] (2) at (3.25, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (1.75, -1) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=none] (10) at (1.75, 0.25) {$G\circ_2  v$};
		\node [style=none] (11) at (-0.5, 0) {$=$};
		\node [style=none] (12) at (-2.25, -0.25) {$\cdots$};
		\node [style=none] (13) at (1.25, -0.5) {$\cdots$};
		\node [style=none] (14) at (0.5, -1) {};
		\node [style=none] (15) at (-2.25, 0.25) {$G$};
		\node [style=none] (16) at (1.75, 0) {};
		\node [style=none] (17) at (0.25, 0) {};
		\node [style=none] (18) at (-3, -0.5) {};
		\node [style=none] (19) at (0.5, 0) {};
		\node [style=H box] (20) at (1.75, -0.25) {$H$};
		\node [style=H box] (21) at (1.75, -0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=75, looseness=0.75] (1.center) to (5.center);
		\draw (1.center) to (5.center);
		\draw (7.center) to (18.center);
		\draw (3.center) to (4.center);
		\draw [bend left=75, looseness=0.75] (17.center) to (2.center);
		\draw (17.center) to (2.center);
		\draw (19.center) to (14.center);
		\draw (16.center) to (6.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/generator_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (0.25, 0.5) {...};
		\node [style=gsn] (6) at (0, 0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (7) at (0.25, -0.5) {...};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-0.25, -0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (1, -1) {};
		%\node [style=none] (13) at (0, 0) {$\frac{\phantom{2}\phantom{2}\alpha\phantom{2}\phantom{2}}{\phantom{2}\phantom{2}\beta\phantom{2}\phantom{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (12.center) to node[wire label, inner sep=5 pt]{$m$} (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (6);
		\draw [style=none, bend left=15, looseness=1.00] (9.center) to (6);
		\draw [style=braceedge] (0.center) to node[wire label, inner sep=5 pt]{$n$} (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (6) to (2.center);
		\draw [style=none, bend right=15, looseness=1.00] (10.center) to (6);
		\draw [style=none, bend right=15, looseness=1.00] (6) to (4.center);
		\draw [style=none, bend left=15, looseness=1.00] (6) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/generator_spider_gray.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1) {};
		\node [style=none] (1) at (0.25, -0.5) {...};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (0.25, 0.5) {...};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=rsn] (8) at (0, 0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (-0.75, 0.75) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (0.75, 0.75) {};
		%\node [style=none] (13) at (0, 0) {$\frac{\phantom{2}\phantom{2}\alpha\phantom{2}\phantom{2}}{\phantom{2}\phantom{2}\beta\phantom{2}\phantom{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (0.center) to node[wire label, inner sep=5 pt]{$m$} (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7.center) to (8);
		\draw [style=none, bend left=15, looseness=1.00] (4.center) to (8);
		\draw [style=braceedge] (9.center) to node[wire label, inner sep=5 pt]{$n$} (2.center);
		\draw [style=none, bend left=15, looseness=1.00] (8) to (10.center);
		\draw [style=none, bend right=15, looseness=1.00] (3.center) to (8);
		\draw [style=none, bend right=15, looseness=1.00] (8) to (12.center);
		\draw [style=none, bend left=15, looseness=1.00] (8) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/grapstg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0, -0.25) {$\cdots$};
		\node [style=none] (3) at (0, 0.25) {$G$};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=75, looseness=0.75] (0.center) to (6.center);
		\draw (0.center) to (6.center);
		\draw (1.center) to (5.center);
		\draw (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/gslc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (0, 0.25) {$G$};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=square box] (6) at (-0.75, -0.5) {$U_1$};
		\node [style=none] (7) at (0, -0.5) {$\cdots$};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=square box] (9) at (0.75, -0.5) {$U_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=75, looseness=0.75] (0.center) to (2.center);
		\draw (0.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/h2prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style={H box}] (1) at (-1.5, -0.5) {$H$};
		\node [style=none] (2) at (0.25, 0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style={H box}] (4) at (-0.5, -0.5) {$H$};
		\node [style=none] (5) at (0.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=gsn] (6) at (0.75, -0) {$\beta$\nodepart{lower}$\alpha$};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (0.25, -0.75) {};
		\node [style=none] (9) at (-1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style={H box}] (11) at (-0.5, 0.5) {$H^\dagger$};
		\node [style=none] (12) at (-0.5, -1) {};
		\node [style=none] (13) at (-1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=rsn] (15) at (-1, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (17) at (-0.5, 1) {};
		\node [style={H box}] (18) at (-1.5, 0.5) {$H^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (1);
		\draw (15) to (4);
		\draw (4) to (12.center);
		\draw (1) to (16.center);
		\draw (15) to (18);
		\draw (15) to (11);
		\draw (11) to (17.center);
		\draw (18) to (10.center);
		\draw (6) to (2.center);
		\draw (6) to (14.center);
		\draw (6) to (8.center);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/k1n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=rn] (1) at (-3.25, -0) {};
		\node [style=gsn] (2) at (0.25, -0) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=rn] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-2.5, -0.5) {};
		\node [style=none] (6) at (-2.75, 0.25) {$=$};
		\node [style=none] (7) at (-0.25, -0.5) {};
		\node [style=gsn] (8) at (-2.5, -0) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=gsn] (9) at (-0.5, 0.5) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (0, 0.25) {$=$};
		\node [style=gsn] (12) at (-2, -0) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=none] (13) at (-2, -0.5) {};
		\node [style=gsn] (14) at (-3.25, 0.5) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=gsn] (15) at (0.75, -0) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=none] (16) at (-3.25, 1) {};
		\node [style=rn] (17) at (-0.5, -0) {};
		\node [style=none] (18) at (-2.25, 1) {};
		\node [style=none] (19) at (-3, -0.5) {};
		\node [style=none] (20) at (0.25, -0.5) {};
		\node [style=rn] (21) at (-2.25, 0.5) {};
		\node [style=none] (22) at (-3.5, -0.5) {};
		\node [style=none] (23) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (22.center);
		\draw [style=none] (1) to (19.center);
		\draw [style=none] (18.center) to (21);
		\draw [style=none] (17) to (4.center);
		\draw [style=none] (17) to (7.center);
		\draw [style=none] (23.center) to (3);
		\draw [style=none] (16.center) to (14);
		\draw [style=none] (14) to (1);
		\draw [style=none] (21) to (8);
		\draw [style=none] (8) to (5.center);
		\draw [style=none] (21) to (12);
		\draw [style=none] (12) to (13.center);
		\draw [style=none] (0.center) to (9);
		\draw [style=none] (9) to (17);
		\draw [style=none] (3) to (2);
		\draw [style=none] (2) to (20.center);
		\draw [style=none] (3) to (15);
		\draw [style=none] (15) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/k2n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (-1.5, 0.5) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=rsn] (1) at (-1.5, -0.25) { $\alpha$\nodepart{lower} $\beta$};
		\node [style=none] (2) at (-1, -0) {$=$};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=gsn] (7) at (-0.5, -0.25) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=none] (10) at (1.25, -0) {$=$};
		\node [style=gsn] (11) at (1.75, -0.25) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=none] (13) at (1.75, 1) {};
		\node [style=rsn] (14) at (0.75, -0.25) { $\alpha$\nodepart{lower} $\beta$};
		\node [style=gsn] (15) at (0.75, 0.5) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=rsn] (16) at (-0.5, 0.5) {\tiny $\beta\textnormal{-}\alpha$\nodepart{lower}\tiny $\textnormal{-}\alpha$};
		\node [style=rsn] (17) at (1.75, 0.5) {\tiny $\textnormal{-}\beta$\nodepart{lower}\tiny $\alpha\textnormal{-}\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw (7) to (5.center);
		\draw (8.center) to (15);
		\draw (15) to (14);
		\draw (14) to (9.center);
		\draw (11) to (12.center);
		\draw (6.center) to (16);
		\draw (16) to (7);
		\draw (13.center) to (17);
		\draw (17) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/mapstatedual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0.25) {};
		\node [style=none] (1) at (-6, 0.25) {};
		\node [style=none] (2) at (-6.5, 1.25) {};
		\node [style=none] (3) at (-5.25, -0.25) {};
		\node [style=gn] (4) at (-6.25, -0.25) {};
		\node [style=gn] (5) at (-6, -1) {};
		\node [style=none] (6) at (-5.25, 0.25) {};
		\node [style=none] (7) at (-6.5, 0.25) {};
		\node [style=none] (8) at (-7, 0) {};
		\node [style=none] (9) at (-7, 1.25) {};
		\node [style=none] (10) at (-5, 0.75) {};
		\node [style=none] (11) at (-5, 0.25) {};
		\node [style=none] (12) at (-6.25, 0.25) {};
		\node [style=none] (13) at (-6.25, 0.75) {};
		\node [style=none] (14) at (-5.75, 0.5) {$A$};
		\node [style=none] (15) at (-6, 0.75) {};
		\node [style=none] (16) at (-5.25, 0.75) {};
		\node [style=none] (17) at (-5.25, 1.25) {};
		\node [style=none] (18) at (-6, 1.25) {};
		\node [style=none] (19) at (-5.75, 0) {$\cdots$};
		\node [style=none] (20) at (-5.75, 1) {$\cdots$};
		\node [style=none] (21) at (-6.75, 1) {$\cdots$};
		\node [style=none] (22) at (-4.5, 0) {$=$};
		\node [style=none] (23) at (-1.5, 0.25) {};
		\node [style=none] (24) at (-3.75, -0.25) {};
		\node [style=none] (25) at (-3.75, 0.25) {};
		\node [style=none] (26) at (-1.5, -0.25) {};
		\node [style=none] (27) at (-2.5, 0) {$B$};
		\node [style=none] (28) at (-3.5, 0.75) {};
		\node [style=none] (29) at (-3, 0.75) {};
		\node [style=none] (30) at (-2.25, 0.75) {};
		\node [style=none] (31) at (-1.75, 0.75) {};
		\node [style=none] (32) at (-3.5, 0.25) {};
		\node [style=none] (33) at (-3, 0.25) {};
		\node [style=none] (34) at (-2.25, 0.25) {};
		\node [style=none] (35) at (-1.75, 0.25) {};
		\node [style=none] (36) at (-3.25, 0.5) {$\cdots$};
		\node [style=none] (37) at (-2, 0.5) {$\cdots$};
		\node [style=none] (38) at (0, 0) {$\Longleftrightarrow$};
		\node [style=none] (39) at (2, -0.25) {$\cdots$};
		\node [style=none] (40) at (2.75, 0.5) {};
		\node [style=none] (41) at (1.75, 1) {};
		\node [style=none] (42) at (1.5, 0) {};
		\node [style=none] (43) at (3.25, 0) {$=$};
		\node [style=none] (44) at (2.5, 0.5) {};
		\node [style=none] (45) at (1.75, 0) {};
		\node [style=none] (46) at (1.75, 0.5) {};
		\node [style=none] (47) at (2, 0.75) {$\cdots$};
		\node [style=none] (48) at (1.5, 0.5) {};
		\node [style=none] (49) at (2.5, 1) {};
		\node [style=none] (50) at (2.75, 0) {};
		\node [style=none] (51) at (2.5, 0) {};
		\node [style=none] (52) at (1.75, 0) {};
		\node [style=none] (53) at (2, 0.25) {$A$};
		\node [style=none] (54) at (1.75, -0.5) {};
		\node [style=none] (55) at (2.5, -0.5) {};
		\node [style=none] (56) at (7, 0) {};
		\node [style=none] (57) at (5.5, 0) {};
		\node [style=none] (58) at (6.25, 0) {};
		\node [style=none] (59) at (7, -0.5) {};
		\node [style=none] (60) at (6.75, 0.5) {};
		\node [style=none] (61) at (6.25, 0.5) {};
		\node [style=none] (62) at (5.25, 0.25) {$\cdots$};
		\node [style=none] (63) at (6, -0.25) {$B$};
		\node [style=none] (64) at (6.5, 0.25) {$\cdots$};
		\node [style=none] (65) at (6.75, 0) {};
		\node [style=none] (66) at (5, 0) {};
		\node [style=none] (67) at (4.75, -0.5) {};
		\node [style=none] (68) at (4.75, 0) {};
		\node [style=gn] (69) at (4.75, 0.75) {};
		\node [style=none] (70) at (5, 0) {};
		\node [style=none] (71) at (4.75, 0.25) {};
		\node [style=none] (72) at (4.5, 0.25) {};
		\node [style=none] (73) at (5, 0.25) {};
		\node [style=none] (74) at (4.5, -0.5) {};
		\node [style=gn] (75) at (4.75, 1.25) {};
		\node [style=none] (76) at (5.5, 0) {};
		\node [style=none] (77) at (4, 0.5) {};
		\node [style=none] (78) at (4, -0.5) {};
		\node [style=none] (79) at (5.5, 0.5) {};
		\node [style=none] (80) at (4.25, -0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.10] (5) to (8.center);
		\draw [bend right, looseness=1.10] (5) to (3.center);
		\draw (9.center) to (8.center);
		\draw (3.center) to (6.center);
		\draw [bend right, looseness=1.00] (4) to (1.center);
		\draw [bend left, looseness=0.85] (4) to (7.center);
		\draw (0.center) to (1.center);
		\draw (7.center) to (2.center);
		\draw (13.center) to (12.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (11.center);
		\draw (18.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (25.center) to (24.center);
		\draw (25.center) to (23.center);
		\draw (23.center) to (26.center);
		\draw (24.center) to (26.center);
		\draw (28.center) to (32.center);
		\draw (29.center) to (33.center);
		\draw (30.center) to (34.center);
		\draw (31.center) to (35.center);
		\draw (45.center) to (52.center);
		\draw (48.center) to (42.center);
		\draw (48.center) to (40.center);
		\draw (40.center) to (50.center);
		\draw (42.center) to (50.center);
		\draw (41.center) to (46.center);
		\draw (49.center) to (44.center);
		\draw (52.center) to (54.center);
		\draw (51.center) to (55.center);
		\draw (68.center) to (67.center);
		\draw (68.center) to (56.center);
		\draw (56.center) to (59.center);
		\draw (67.center) to (59.center);
		\draw (61.center) to (58.center);
		\draw (60.center) to (65.center);
		\draw [bend left, looseness=1.00] (69) to (73.center);
		\draw [bend right, looseness=0.85] (69) to (72.center);
		\draw (70.center) to (73.center);
		\draw (74.center) to (72.center);
		\draw [bend right, looseness=1.00] (75) to (77.center);
		\draw [bend left, looseness=1.00] (75) to (79.center);
		\draw (78.center) to (77.center);
		\draw (79.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/singlephases.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (-1.5, 0.25) {$0$\nodepart{lower}$1$};
		\node [style=gsn] (1) at (-3, 0.25) {$2$\nodepart{lower}$1$};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=gsn] (3) at (-2, 0.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (4) at (-4, -0.5) {};
		\node [style=gsn] (5) at (-3.5, 0.25) {$1$\nodepart{lower}$2$};
		\node [style=gsn] (6) at (-2.5, 0.25) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (7) at (-1, 0.25) {$1$\nodepart{lower}$0$};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=gsn] (9) at (-0.5, 0.25) {$0$\nodepart{lower}$2$};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (-3.5, -0.5) {};
		\node [style=none] (12) at (-2.5, -0.5) {};
		\node [style=none] (13) at (-3, -0.5) {};
		\node [style=gsn] (14) at (0, 0.25) {$2$\nodepart{lower}$0$};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (-1, -0.5) {};
		\node [style=none] (17) at (-2, -0.5) {};
		\node [style=none] (18) at (-3.5, 1) {};
		\node [style=none] (19) at (-2.5, 1) {};
		\node [style=none] (20) at (-1.5, 1) {};
		\node [style=none] (21) at (0, 1) {};
		\node [style=none] (22) at (0.5, 1) {};
		\node [style=none] (23) at (-4, 1) {};
		\node [style=none] (24) at (-3, 1) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (26) at (-2, 1) {};
		\node [style=none] (27) at (-1, 1) {};
		\node [style=rsn] (28) at (0.5, 0) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (29) at (0.5, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (30) at (1, -0.5) {};
		\node [style=rsn] (31) at (1, 0) {$2$\nodepart{lower}$2$};
		\node [style=none] (32) at (1, 1) {};
		\node [style=gsn] (33) at (1, 0.5) {$0$\nodepart{lower}$1$};
		\node [style=none] (34) at (1.5, -0.5) {};
		\node [style=rsn] (35) at (1.5, 0) {$2$\nodepart{lower}$2$};
		\node [style=none] (36) at (1.5, 1) {};
		\node [style=gsn] (37) at (1.5, 0.5) {$1$\nodepart{lower}$0$};
		\node [style=none] (38) at (1, 0.5) {};
		\node [style=rsn] (39) at (2, 0) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (40) at (2, 0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (41) at (2, -0.5) {};
		\node [style=none] (42) at (2, 1) {};
		\node [style=rsn] (43) at (2.5, 0) {$1$\nodepart{lower}$1$};
		\node [style=none] (44) at (2.5, -0.5) {};
		\node [style=gsn] (45) at (2.5, 0.5) {$0$\nodepart{lower}$2$};
		\node [style=none] (46) at (2.5, 1) {};
		\node [style=rsn] (47) at (3, 0) {$1$\nodepart{lower}$1$};
		\node [style=none] (48) at (3, -0.5) {};
		\node [style=gsn] (49) at (3, 0.5) {$2$\nodepart{lower}$0$};
		\node [style=none] (50) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (5);
		\draw (13.center) to (1);
		\draw (12.center) to (6);
		\draw (17.center) to (3);
		\draw (10.center) to (0);
		\draw (16.center) to (7);
		\draw (8.center) to (9);
		\draw (2.center) to (14);
		\draw (18.center) to (5);
		\draw (24.center) to (1);
		\draw (19.center) to (6);
		\draw (26.center) to (3);
		\draw (20.center) to (0);
		\draw (27.center) to (7);
		\draw (25.center) to (9);
		\draw (21.center) to (14);
		\draw (23.center) to (4.center);
		\draw (22.center) to (15.center);
		\draw (32.center) to (30.center);
		\draw (36.center) to (34.center);
		\draw (42.center) to (41.center);
		\draw (46.center) to (44.center);
		\draw (50.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/spidernew.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0) {\rotatebox[origin=c]{45}{...}};
		\node [style=none] (1) at (0.25, -0) {$=$};
		\node [style=gsn] (2) at (1.25, -0) {\tiny $\alpha+\eta$\nodepart{lower}\tiny $\beta+\theta$};
		\node [style=gsn] (3) at (-0.75, -0.25) {$\eta$\nodepart{lower}$\theta$};
		\node [style=none] (4) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (1.75, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (1.25, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (1.25, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (0.75, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (1.75, 0.75) {};
		\node [style=gsn] (19) at (-1.75, 0.25) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (20) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (23) at (2.75, 0.5) {};
		\node [style=none] (24) at (3.25, 0.5) {};
		\node [style=none] (25) at (4, 0.75) {\raisebox{2mm}{...}};
		\node [style=none] (26) at (2.25, -0) {$=$};
		\node [style=none] (27) at (4.25, -0.5) {};
		\node [style=none] (28) at (2.75, -0.75) {};
		\node [style=none] (29) at (4.25, 0.75) {};
		\node [style=gsn] (30) at (4, 0.25) {$\eta$\nodepart{lower}$\theta$};
		\node [style=none] (31) at (3.75, -0.5) {};
		\node [style=none] (32) at (3.25, -0.75) {};
		\node [style=none] (33) at (4, -0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (34) at (3.75, 0.75) {};
		\node [style=none] (35) at (3, 0.5) {\raisebox{2mm}{...}};
		\node [style=gsn] (36) at (3, -0.25) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (37) at (3.5, -0) {\rotatebox[origin=c]{45}{...}};
		\node [style=none] (38) at (3, -0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (16.center);
		\draw (3) to (6.center);
		\draw (3) to (8.center);
		\draw (19) to (10.center);
		\draw (19) to (11.center);
		\draw [bend right, looseness=1.00] (19) to (3);
		\draw [bend left, looseness=1.00] (19) to (3);
		\draw (14.center) to (2);
		\draw (2) to (9.center);
		\draw (5.center) to (2);
		\draw (2) to (18.center);
		\draw (19) to (15.center);
		\draw (19) to (17.center);
		\draw (3) to (21.center);
		\draw (30) to (27.center);
		\draw (30) to (34.center);
		\draw (30) to (29.center);
		\draw (36) to (23.center);
		\draw (36) to (24.center);
		\draw [bend left, looseness=1.00] (36) to (30);
		\draw [bend right, looseness=1.00] (36) to (30);
		\draw (36) to (28.center);
		\draw (36) to (32.center);
		\draw (30) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/sumgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=gn] (3) at (-0.5, 0.25) {};
		\node [style=rn] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (4) to (0.center);
		\draw (5.center) to (4);
		\draw (3) to (1.center);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/b1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=rn] (4) at (1.25, 0.25) {};
		\node [style=rn] (5) at (-0.75, 0.5) {};
		\node [style=gn] (6) at (-0.75, -0) {};
		\node [style=none] (7) at (1.25, -0.25) {};
		\node [style=rn] (8) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (6);
		\draw [style=none] (6) to (1.center);
		\draw [style=none] (6) to (2.center);
		\draw [style=none] (8) to (0.center);
		\draw [style=none] (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=rn] (1) at (1.25, 0.25) {};
		\node [style=gn] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1.75, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=gn] (8) at (-1.75, 0.5) {};
		\node [style=rn] (9) at (-1.75, -0.25) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (1.5, 0.75) {};
		\node [style=gn] (13) at (1.25, -0.25) {};
		\node [style=rn] (14) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (11.center) to (14);
		\draw [style=none] (3.center) to (9);
		\draw [style=none] (2) to (10.center);
		\draw [style=none, bend right, looseness=1.00] (14) to (2);
		\draw [style=none] (8) to (0.center);
		\draw [style=none, bend left, looseness=1.00] (9) to (8);
		\draw [style=none] (4.center) to (13);
		\draw [style=none] (13) to (1);
		\draw [style=none] (1) to (5.center);
		\draw [style=none] (1) to (12.center);
		\draw (13) to (7.center);
		\draw (8) to (14);
		\draw (2) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/h1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0, 0.25) {$H^\dagger$};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style={H box}] (4) at (-1, -0.25) {$H^\dagger$};
		\node [style=none] (5) at (0.5, -0) {$=$};
		\node [style={H box}] (6) at (-1, 0.25) {$H$};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=none] (10) at (-0.5, -0) {$=$};
		\node [style={H box}] (11) at (0, -0.25) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (7.center) to (11);
		\draw (11) to (0);
		\draw (8.center) to (2.center);
		\draw (1.center) to (6);
		\draw (9.center) to (4);
		\draw (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/h2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style={H box}] (2) at (-0.5, 0.5) {$H$};
		\node [style=none] (3) at (-1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (4) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rsn] (6) at (-1, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style={H box}] (7) at (-1.5, -0.5) {$H^\dagger$};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style={H box}] (9) at (-0.5, -0.5) {$H^\dagger$};
		\node [style=none] (10) at (-1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (0, -0) {$=$};
		\node [style=gsn] (12) at (1, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style={H box}] (16) at (-1.5, 0.5) {$H$};
		\node [style=none] (17) at (-1.5, -1) {};
		\node [style=none] (18) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (6) to (9);
		\draw (9) to (1.center);
		\draw (7) to (17.center);
		\draw (6) to (16);
		\draw (6) to (2);
		\draw (2) to (8.center);
		\draw (16) to (15.center);
		\draw (12) to (0.center);
		\draw (12) to (14.center);
		\draw (12) to (18.center);
		\draw (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/p1s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style={H box}] (1) at (-1.25, -0) {$D$};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=rn] (3) at (0.25, 0.25) {};
		\node [style=gn] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (0.75, -0) {$=$};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-0.75, -0) {$:=$};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (1.25, 0.75) {};
		\node [style=gn] (10) at (1.25, 0.25) {};
		\node [style=rn] (11) at (1.25, -0.25) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (1.75, -0) {$=$};
		\node [style={H box}] (14) at (2.25, 0.25) {$H$};
		\node [style=none] (15) at (2.75, -0) {$=$};
		\node [style=none] (16) at (2.25, 0.75) {};
		\node [style={H box}] (17) at (3.25, 0.25) {$H^\dagger$};
		\node [style=none] (18) at (3.25, 0.75) {};
		\node [style={H box}] (19) at (3.25, -0.25) {$H^\dagger$};
		\node [style=none] (20) at (3.25, -0.75) {};
		\node [style=none] (21) at (2.25, -0.75) {};
		\node [style={H box}] (22) at (2.25, -0.25) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (4) to (2.center);
		\draw (6.center) to (1);
		\draw (10) to (9.center);
		\draw (1) to (8.center);
		\draw (4) to (3);
		\draw [bend left=15, looseness=1.00] (3) to (0.center);
		\draw (11) to (12.center);
		\draw [bend right=45, looseness=1.00] (10) to (11);
		\draw [bend left=45, looseness=1.00] (10) to (11);
		\draw (18.center) to (17);
		\draw (20.center) to (19);
		\draw (19) to (17);
		\draw (16.center) to (14);
		\draw (21.center) to (22);
		\draw (22) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/s2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (0, -0) {$:=$};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=gsn] (6) at (1, -0) {\tiny $0$\nodepart{lower}\tiny $0$};
		\node [style=none] (7) at (2.75, 0.5) {};
		\node [style=none] (8) at (2.75, -0.5) {};
		\node [style=none] (9) at (2, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2.center);
		\draw (6) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars-s/emptysquare-small.tikz <==
%\begin{tikzpicture}[scale=0.5]
%	\begin{pgfonlayer}{nodelayer}
%		\node [style=none] (0) at (0.5, -0) {$\cdot$};
%		\node [style=none] (1) at (-0.5, 0.5) {$\cdot$};
%		\node [style=none] (2) at (-0.5, 0.25) {$\cdot$};
%		\node [style=none] (3) at (-0.25, 0.5) {$\cdot$};
%		\node [style=none] (4) at (0, -0.5) {$\cdot$};
%		\node [style=none] (5) at (0.5, 0.5) {$\cdot$};
%		\node [style=none] (6) at (-0.5, -0.5) {$\cdot$};
%		\node [style=none] (7) at (0.25, -0.5) {$\cdot$};
%		\node [style=none] (8) at (-0.25, -0.5) {$\cdot$};
%		\node [style=none] (9) at (0.5, 0.25) {$\cdot$};
%		\node [style=none] (10) at (0.5, -0.5) {$\cdot$};
%		\node [style=none] (11) at (-0.5, -0) {$\cdot$};
%		\node [style=none] (12) at (0.5, -0.25) {$\cdot$};
%		\node [style=none] (13) at (0, 0.5) {$\cdot$};
%		\node [style=none] (14) at (-0.5, -0.25) {$\cdot$};
%		\node [style=none] (15) at (0.25, 0.5) {$\cdot$};
%	\end{pgfonlayer}
%\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dashed, color=gray] (5.center) to (7.center);
		\draw [dashed, color=gray] (7.center) to (6.center);
		\draw [dashed, color=gray] (6.center) to (4.center);
		\draw [dashed, color=gray] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars-s/spiderg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=gn] (7) at (-0.25, -0) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars-s/spidergz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=gsn] (7) at (-0.25, -0) {$0$\nodepart{lower}$0$};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars-s/spiderr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=rn] (7) at (-0.25, -0) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars-s/spiderrz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=rsn] (7) at (-0.25, -0) {$0$\nodepart{lower}$0$};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars-s/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.3, 0.3) {};
		\node [style=none] (2) at (0.3, -0.3) {};
		\node [style=none] (a) at (-0.3, 0.3) {};
		\node [style=none] (b) at (-0.3, -0.3) {};
		\node [style=none] (3) at (0.3, -0.5) {};
		\node [style=none] (4) at (0.3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=35] (1.center) to (0.center);
		\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=35] (a.center) to (0.center);
		\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
